Maintaining Queries under Updates Using Heavy-Light Partitioning of the Input Relations

We study the classical incremental view maintenance problem: Given a query and a database, maintain the query output under single-tuple updates (inserts or deletes) to the database such that the tuples in the query output can be enumerated with constant delay after any update. We introduce a maintenance approach whose update time matches or improves the best update time reported in prior work. Whereas prior approaches are manually tailored to each of a handful of queries, our approach generalizes to arbitrary join queries. It combines three techniques: delta queries, trees of materialized views, and heavy-light data partitioning. The overall update time incurred by our approach for a given join query is characterized by the maintenance width, a new measure that is parameterized by the heavy-light threshold for data partitioning. We show how to find the threshold that minimizes the maintenance width.

==> 3-path-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{8pt} % default is 6pt
    \begin{tabular}{cc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_1(X_1,X_2)$};

            \node at (0,1) {$V_1(X_2)$};
            \node at (1.5,1) {$R_2(X_2,X_3)$};
               
            \node at (0.75,2) {$V_3(X_2,X_3)$};
            \node at (2.75,2) {$R_3(X_3,X_4)$};

            \node at (0.75,3) {$V_4(X_3)$};
            \node at (2.75,3) {$V_5(X_3)$};
    
            \node at (0.75,4) {$V_6(X_3)$};

            \draw (0,0.25) -- (0,0.75);
    
            \draw (0,1.25) -- (0.6,1.75);
            \draw (1.5,1.25) -- (0.9,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (2.75,2.25) -- (2.75,2.75);
    
            \draw (0.75,3.25) -- (0.75,3.75);
            \draw (2.75,3.25) -- (0.9,3.75);
    
            \node at (1.5,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_3(X_3,X_4)$};

            \node at (0,1) {$V_1(X_3)$};
            \node at (1.5,1) {$R_2(X_2,X_3)$};
               
            \node at (0.75,2) {$V_3(X_2,X_3)$};
            \node at (2.75,2) {$R_1(X_1,X_2)$};

            \node at (0.75,3) {$V_4(X_2)$};
            \node at (2.75,3) {$V_5(X_2)$};
    
            \node at (0.75,4) {$V_6(X_2)$};

            \draw (0,0.25) -- (0,0.75);
    
            \draw (0,1.25) -- (0.6,1.75);
            \draw (1.5,1.25) -- (0.9,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (2.75,2.25) -- (2.75,2.75);
    
            \draw (0.75,3.25) -- (0.75,3.75);
            \draw (2.75,3.25) -- (0.9,3.75);
    
            \node at (1.5,-0.7) {View Tree 2};
        \end{tikzpicture}
    \end{tabular}
    \vspace*{-2em}
    \caption{The two view trees used to maintain the 3-path query.}
    \label{fig:3-path-view-trees}
    % \Description{Two view trees for the 3-path query.}
\end{figure}

==> 4-cycle-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{10pt} % default is 6pt
    \begin{tabular}{c}
    %------------------ Top row: Figures 1–2 ------------------%
    \begin{tabular}{cc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(A, B)$};
            \node at (1.5,0) {$S(B, C)$};
            \node at (3,0) {$T(C, D)$}; 
            \node at (4.5,0) {$U(D, A)$};
            
            \node at (0.75,1) {$V_1(A,B,C)$}; 
            \node at (3.75,1) {$V_2(C,D,A)$};
               
            \node at (0.75,2) {$V_3(A,C)$};
            \node at (3.75,2) {$V_4(C,A)$};
    
            \node at (2.25,3) {$V_5(A,C)$};
    
            \draw (0,0.25) -- (0.6,0.75);
            \draw (1.5,0.25) -- (0.9,0.75); 
            \draw (3,0.25) -- (3.6,0.75);
            \draw (4.5,0.25) -- (3.9,0.75);
    
            \draw (0.75,1.25) -- (0.75,1.75);
            \draw (3.75,1.25) -- (3.75,1.75);
    
            \draw (0.75,2.25) -- (2.1,2.75);
            \draw (3.75,2.25) -- (2.4,2.75);
    
            \node at (2.25,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(A, B)$};
            \node at (1.5,0) {$U(D, A)$};
            \node at (3,0) {$S(B, C)$}; 
            \node at (4.5,0) {$T(C, D)$};
            
            \node at (0.75,1) {$V_1(A,B,D)$}; 
            \node at (3.75,1) {$V_2(B,C,D)$};
               
            \node at (0.75,2) {$V_3(B,D)$};
            \node at (3.75,2) {$V_4(B,D)$};
    
            \node at (2.25,3) {$V_5(B,D)$};
    
            \draw (0,0.25) -- (0.6,0.75);
            \draw (1.5,0.25) -- (0.9,0.75); 
            \draw (3,0.25) -- (3.6,0.75);
            \draw (4.5,0.25) -- (3.9,0.75);
    
            \draw (0.75,1.25) -- (0.75,1.75);
            \draw (3.75,1.25) -- (3.75,1.75);
    
            \draw (0.75,2.25) -- (2.1,2.75);
            \draw (3.75,2.25) -- (2.4,2.75);
    
            \node at (2.25,-0.7) {View Tree 2};
        \end{tikzpicture}
    \end{tabular}
    \\[-0.5em]
    %------------------ Bottom row: Figures 3–6 ------------------%
    \begin{tabular}{cccc}
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(A, B)$};
            \node at (1.5,0) {$S(B, C)$};
            
            \node at (0.75,1) {$V_1(A,B,C)$}; 
               
            \node at (0.75,2) {$V_2(A,C)$};
            \node at (2.25,2) {$T(C,D)$};
    
            \node at (0.75,3) {$V_3(A,C,D)$};

            \node at (0.75,4) {$V_4(A,D)$};
            \node at (2.25,4) {$U(D,A)$};

            \node at (0.75,5) {$V_5(A,D)$};
    
            \draw (0,0.25) -- (0.6,0.75);
            \draw (1.5,0.25) -- (0.9,0.75);
    
            \draw (0.75,1.25) -- (0.75,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (2.25,2.25) -- (0.9,2.75);

            \draw (0.75,3.25) -- (0.75,3.75);

            \draw (0.75,4.25) -- (0.75,4.75);
            \draw (2.25,4.25) -- (0.9,4.75);
    
            \node at (1.125,-0.7) {View Tree 3};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(A, B)$};
            \node at (1.5,0) {$S(B, C)$};
            
            \node at (0.75,1) {$V_1(A,B,C)$}; 
               
            \node at (0.75,2) {$V_2(A,C)$};
            \node at (2.25,2) {$U(D,A)$};
    
            \node at (0.75,3) {$V_3(A,C,D)$};

            \node at (0.75,4) {$V_4(C,D)$};
            \node at (2.25,4) {$T(C,D)$};

            \node at (0.75,5) {$V_5(C,D)$};
    
            \draw (0,0.25) -- (0.6,0.75);
            \draw (1.5,0.25) -- (0.9,0.75);
    
            \draw (0.75,1.25) -- (0.75,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (2.25,2.25) -- (0.9,2.75);

            \draw (0.75,3.25) -- (0.75,3.75);

            \draw (0.75,4.25) -- (0.75,4.75);
            \draw (2.25,4.25) -- (0.9,4.75);
    
            \node at (1.125,-0.7) {View Tree 4};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(A,B)$};
            \node at (1.5,0) {$U(D,A)$};
            
            \node at (0.75,1) {$V_1(A,B,D)$}; 
               
            \node at (0.75,2) {$V_2(B,D)$};
            \node at (2.25,2) {$T(C,D)$};
    
            \node at (0.75,3) {$V_3(B,C,D)$};

            \node at (0.75,4) {$V_4(B,C)$};
            \node at (2.25,4) {$S(B,C)$};

            \node at (0.75,5) {$V_5(B,C)$};
    
            \draw (0,0.25) -- (0.6,0.75);
            \draw (1.5,0.25) -- (0.9,0.75);
    
            \draw (0.75,1.25) -- (0.75,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (2.25,2.25) -- (0.9,2.75);

            \draw (0.75,3.25) -- (0.75,3.75);

            \draw (0.75,4.25) -- (0.75,4.75);
            \draw (2.25,4.25) -- (0.9,4.75);
    
            \node at (1.125,-0.7) {View Tree 5};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$S(B,C)$};
            \node at (1.5,0) {$T(C,D)$};
            
            \node at (0.75,1) {$V_1(B,C,D)$}; 
               
            \node at (0.75,2) {$V_2(B,D)$};
            \node at (2.25,2) {$U(D,A)$};
    
            \node at (0.75,3) {$V_3(A,B,D)$};

            \node at (0.75,4) {$V_4(A,B)$};
            \node at (2.25,4) {$R(A,B)$};

            \node at (0.75,5) {$V_5(A,B)$};
    
            \draw (0,0.25) -- (0.6,0.75);
            \draw (1.5,0.25) -- (0.9,0.75);
    
            \draw (0.75,1.25) -- (0.75,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (2.25,2.25) -- (0.9,2.75);

            \draw (0.75,3.25) -- (0.75,3.75);

            \draw (0.75,4.25) -- (0.75,4.75);
            \draw (2.25,4.25) -- (0.9,4.75);
    
            \node at (1.125,-0.7) {View Tree 6};
        \end{tikzpicture}
    \end{tabular}
    \end{tabular}
    \vspace*{-2em}
    \caption{The six view trees used to maintain the 4-cycle query.}
    \label{fig:4-cycle-view-trees}
    % \Description{Six view trees for the 4-cycle query.}
\end{figure}

==> 4-path-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{8pt} % default is 6pt
    \begin{tabular}{ccc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.65,0) {$R_1(X_1,X_2)$}; 
            \node at (3,0) {$R_4(X_4,X_5)$};

            \node at (-0.65,1) {$V_1(X_2)$};
            \node at (1.2,1) {$R_2(X_2,X_3)$};
            \node at (4.8,1) {$R_3(X_3,X_4)$};
            \node at (3,1) {$V_2(X_4)$};
               
            \node at (0.75,2) {$V_3(X_2,X_3)$};
            \node at (3.75,2) {$V_4(X_3,X_4)$};

            \node at (0.75,3) {$V_5(X_3)$};
            \node at (3.75,3) {$V_6(X_3)$};
    
            \node at (2.25,4) {$V_7(X_3)$};

            \draw (-0.65,0.25) -- (-0.65,0.75);
            \draw (3,0.25) -- (3,0.75);
    
            \draw (-0.35,1.25) -- (0.6,1.75);
            \draw (1.5,1.25) -- (0.9,1.75); 
            \draw (3,1.25) -- (3.6,1.75);
            \draw (4.5,1.25) -- (3.9,1.75);

            \draw (0.75,2.25) -- (0.75,2.75);
            \draw (3.75,2.25) -- (3.75,2.75);
    
            \draw (0.75,3.25) -- (2.1,3.75);
            \draw (3.75,3.25) -- (2.4,3.75);
    
            \node at (2.25,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (1.25,0) {$R_2(X_2,X_3)$};
            \node at (3.45,0) {$R_3(X_3,X_4)$};
            
            \node at (4.8,1) {$R_1(X_1,X_2)$}; 
            \node at (2.25,1) {$V_1(X_2,X_3,X_4)$}; 
               
            \node at (2.25,2) {$V_2(X_2,X_4)$};
            \node at (4.9,2) {$V_3(X_2)$};
    
            \node at (2.25,3) {$V_4(X_2,X_4)$};
            \node at (4.7,3) {$R_4(X_4,X_5)$};

            \node at (2.25,4) {$V_5(X_4)$};
            \node at (4.5,4) {$V_6(X_4)$};

            \node at (2.25,5) {$V_7(X_4)$};

            \draw (1.25,0.25) -- (2.1,0.75);
            \draw (3.25,0.25) -- (2.4,0.75);

            \draw (2.25,1.25) -- (2.25,1.75);
            \draw (4.5,1.25) -- (4.5,1.75);

            \draw (2.25,2.25) -- (2.25,2.75);
            \draw (4.5,2.25) -- (2.4,2.75);

            \draw (2.25,3.25) -- (2.25,3.75);
            \draw (4.5,3.25) -- (4.5,3.75);

            \draw (2.25,4.25) -- (2.25,4.75);
            \draw (4.5,4.25) -- (2.4,4.75);
    
            \node at (3.25,-0.7) {View Tree 2};
        \end{tikzpicture}
        &
        % Figure 3
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (1.25,0) {$R_2(X_2,X_3)$};
            \node at (3.45,0) {$R_3(X_3,X_4)$};
            
            \node at (4.8,1) {$R_4(X_4,X_5)$}; 
            \node at (2.25,1) {$V_1(X_2,X_3,X_4)$}; 
               
            \node at (2.25,2) {$V_2(X_2,X_4)$};
            \node at (4.8,2) {$V_3(X_4)$};
    
            \node at (2.25,3) {$V_4(X_2,X_4)$};
            \node at (4.5,3) {$R_1(X_1,X_2)$};

            \node at (2.25,4) {$V_5(X_2)$};
            \node at (4.5,4) {$V_6(X_2)$};

            \node at (2.25,5) {$V_7(X_2)$};

            \draw (1.25,0.25) -- (2.1,0.75);
            \draw (3.25,0.25) -- (2.4,0.75);

            \draw (2.25,1.25) -- (2.25,1.75);
            \draw (4.5,1.25) -- (4.5,1.75);

            \draw (2.25,2.25) -- (2.25,2.75);
            \draw (4.5,2.25) -- (2.4,2.75);

            \draw (2.25,3.25) -- (2.25,3.75);
            \draw (4.5,3.25) -- (4.5,3.75);

            \draw (2.25,4.25) -- (2.25,4.75);
            \draw (4.5,4.25) -- (2.4,4.75);
    
            \node at (3.25,-0.7) {View Tree 3};
        \end{tikzpicture}
    \end{tabular}
    \vspace*{-2em}
    \caption{The three view trees used to maintain the 4-path query.}
    \label{fig:4-path-view-trees}
    % \Description{Three view trees for the 4-path query.}
\end{figure}

==> big-paw-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{10pt} % default is 6pt
    \begin{tabular}{ccc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
         
            \node at (3,0) {$R_4(X_1,X_4)$};

            \node at (3,1) {$V_1(X_1)$};
            \node at (0,1) {$R_1(X_1,X_2)$};
               
            \node at (1,2) {$V_2(X_1,X_2)$};
            \node at (3,2) {$R_3(X_3,X_1)$};

            \node at (1,3) {$V_3(X_1,X_2,X_3)$};

            \node at (1,4) {$V_4(X_2,X_3)$};
            \node at (3,4) {$R_2(X_2,X_3)$};

            \node at (1,5) {$V_5(X_2,X_3)$};
            \node at (3,5) {$R_5(X_2,X_5)$};

            \node at (1,6) {$V_6(X_2)$};
            \node at (3,6) {$V_7(X_2)$};

            \node at (1,7) {$V_8(X_2)$};

            \draw (3,0.25) -- (3,0.75);

            \draw (0,1.25) -- (0.85,1.75);
            \draw (3,1.25) -- (1.15,1.75);

            \draw (1,2.25) -- (1,2.75);
            \draw (3,2.25) -- (1.15,2.75);
    
            \draw (1,3.25) -- (1,3.75);

            \draw (1,4.25) -- (1,4.75);
            \draw (3,4.25) -- (1.15,4.75);

            \draw (1,5.25) -- (1,5.75);
            \draw (3,5.25) -- (3,5.75);

            \draw (1,6.25) -- (1,6.75);
            \draw (3,6.25) -- (1.15,6.75);
    
            \node at (1.5,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
         
            \node at (3,0) {$R_5(X_2,X_5)$};

            \node at (3,1) {$V_1(X_2)$};
            \node at (0,1) {$R_2(X_2,X_3)$};
               
            \node at (1,2) {$V_2(X_2,X_3)$};
            \node at (3,2) {$R_1(X_1,X_2)$};

            \node at (1,3) {$V_3(X_1,X_2,X_3)$};

            \node at (1,4) {$V_4(X_1,X_3)$};
            \node at (3,4) {$R_3(X_3,X_1)$};

            \node at (1,5) {$V_5(X_1,X_3)$};
            \node at (3,5) {$R_4(X_1,X_5)$};

            \node at (1,6) {$V_6(X_1)$};
            \node at (3,6) {$V_7(X_1)$};

            \node at (1,7) {$V_8(X_1)$};

            \draw (3,0.25) -- (3,0.75);

            \draw (0,1.25) -- (0.85,1.75);
            \draw (3,1.25) -- (1.15,1.75);

            \draw (1,2.25) -- (1,2.75);
            \draw (3,2.25) -- (1.15,2.75);
    
            \draw (1,3.25) -- (1,3.75);

            \draw (1,4.25) -- (1,4.75);
            \draw (3,4.25) -- (1.15,4.75);

            \draw (1,5.25) -- (1,5.75);
            \draw (3,5.25) -- (3,5.75);

            \draw (1,6.25) -- (1,6.75);
            \draw (3,6.25) -- (1.15,6.75);
    
            \node at (1.5,-0.7) {View Tree 2};
        \end{tikzpicture}
        &
        % Figure 3
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_2(X_2,X_3)$}; 
            \node at (2,0) {$R_3(X_3,X_1)$};

            \node at (1,1) {$V_1(X_1,X_2,X_3)$};

            \node at (-1,2) {$R_4(X_1,X_4)$};
            \node at (1,2) {$V_4(X_1,X_2)$};
            \node at (3,2) {$R_1(X_1,X_2)$};

            \node at (-1,3) {$V_5(X_1)$};
            \node at (1,3) {$V_6(X_1,X_2)$};
    
            \node at (1,4) {$V_7(X_1,X_2)$};
            \node at (3,4) {$R_5(X_2,X_5)$};

            \node at (1,5) {$V_8(X_2)$};
            \node at (3,5) {$V_9(X_2)$};

            \node at (1,6) {$V_{10}(X_2)$};

            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);

            \draw (1,1.25) -- (1,1.75);

            \draw (-1,2.25) -- (-1,2.75);
            \draw (1,2.25) -- (1,2.75);
            \draw (3,2.25) -- (1.15,2.75);

            \draw (1,2.25) -- (1,2.75);

            \draw (-1,3.25) -- (0.85,3.75);
            \draw (1,3.25) -- (1,3.75);

            \draw (1,4.25) -- (1,4.75);
            \draw (3,4.25) -- (3,4.75);

            \draw (1,5.25) -- (1,5.75);
            \draw (3,5.25) -- (1.15,5.75);
            
    
            \node at (1,-0.7) {View Tree 3};
        \end{tikzpicture}
    \end{tabular}
    \vspace*{-2em}
    \caption{The three view trees used to maintain the big paw query.}
    \label{fig:big-paw-view-trees}
    % \Description{Three view trees for the big paw query.}
\end{figure}

==> bowtie-construction.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
        scale=0.75,
        every node/.style={
        circle,
        draw=none,
        minimum size=2.5em,
        inner sep=0pt,
        font=\scriptsize
        },
        every edge/.style={>=Stealth, line width=0.7, draw=black},
        ]
    
        \begin{scope}[local bounding box=Tone]

            \node at (0,0) {$R_1(X_1, X_2)$};
            \node at (2.3,0) {$R_2(X_2, X_3)$};
                
            \node at (1,1) {$V_1(X_1,X_2,X_3)$};
                   
            \node at (1,2) {$V_2(X_1,X_3)$};
            \node at (3.2,2) {$R_3(X_3,X_1)$};
        
            \node at (2,3) {$V_3(X_1,X_3)$};
        
            \node at (2,4) {$V_4(X_3)$};
        
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
        
            \draw (1,1.25) -- (1,1.75);
        
            \draw (1,2.25) -- (1.85,2.75);
            \draw (3,2.25) -- (2.15,2.75);
        
            \draw (2,3.25) -- (2,3.75);
        \end{scope}
        
        \draw[dotted, thick]
            ([xshift=-3mm,yshift=3.5mm]Tone.south west) rectangle
            ([xshift=2mm,yshift=-2mm]Tone.north east);
        
        \begin{scope}[xshift=5.5cm,yshift=1cm,local bounding box=Tone2]
            \node at (0,0) {$R_4(X_3, X_4)$};
            \node at (2.3,0) {$R_6(X_5, X_3)$};
            
            \node at (1,1) {$V_5(X_3,X_5,X_6)$};
            \node at (3.5,1) {$R_5(X_4,X_5)$};
    
            \node at (2,2) {$V_6(X_3,X_4,X_5)$};

            \node at (2,3) {$V_7(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1.85,1.75);
            \draw (3,1.25) -- (2.15,1.75);

            \draw (2,2.25) -- (2,2.75);
        \end{scope}

        \draw[dotted, thick]
            ([xshift=-3mm,yshift=3.5mm]Tone2.south west) rectangle
            ([xshift=2mm,yshift=-2mm]Tone2.north east);

        \node at (4.75,5.5) {$V_{\text{root}}(X_3)$};
        \draw (2,4.25) -- (4.6,5.25);
        \draw (7.5,4.25) -- (4.9,5.25);

        \node[color=red] at (-0.5,3.75) {$T_1$};
        \node[color=red] at (5,3.75) {$T_2$};
    \end{tikzpicture}
    \vspace*{-1.5em}
    % \Description{The construction for a bow tie view tree.}
    \caption{The view tree $T$ for the bow tie query with degree configuration $(H, L, L, H, H)$. The boxes indicates subtrees $T_1$ and $T_2$, which correspond to view trees 1 and 6, respectively, in fig.~\ref{fig:bowtie-view-trees}. $T_1$ and $T_2$ are view trees for the triangle query under degree configurations $(H, L, L)$ and $(L, H, H)$, respectively. This can be verified in Table~\ref{tab:comparisons-bowtie}.}
    \label{fig:bowtie-tree-construction}
\end{figure}

==> bowtie-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{10pt} % default is 6pt
    \begin{tabular}{c}
    %------------------ Top row: Figures 1–3 ------------------%
    \begin{tabular}{ccc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.2,0) {$R_1(X_1, X_2)$};
            \node at (2,0) {$R_2(X_2, X_3)$};
            
            \node at (1,1) {$V_1(X_1,X_2,X_3)$};
               
            \node at (1,2) {$V_2(X_1,X_3)$};
            \node at (3.3,2) {$R_3(X_3,X_1)$};
    
            \node at (2,3) {$V_3(X_1,X_3)$};

            \node at (2,4) {$V_4(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1,1.75);
    
            \draw (1,2.25) -- (1.85,2.75);
            \draw (3,2.25) -- (2.15,2.75);

            \draw (2,3.25) -- (2,3.75);
    
            \node at (2,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_1(X_1, X_2)$};
            \node at (2.3,0) {$R_3(X_3, X_1)$};
            
            \node at (1,1) {$V_1(X_1,X_2,X_3)$};
               
            \node at (1,2) {$V_2(X_2,X_3)$};
            \node at (3.2,2) {$R_2(X_2,X_3)$};
    
            \node at (2,3) {$V_3(X_2,X_3)$};

            \node at (2,4) {$V_4(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1,1.75);
    
            \draw (1,2.25) -- (1.85,2.75);
            \draw (3,2.25) -- (2.15,2.75);

            \draw (2,3.25) -- (2,3.75);
    
            \node at (2,-0.7) {View Tree 2};
        \end{tikzpicture}
        &
        % Figure 3
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_2(X_2, X_3)$};
            \node at (2.3,0) {$R_3(X_3, X_1)$};
            
            \node at (0.8,1) {$V_1(X_1,X_2,X_3)$};
            \node at (3.5,1) {$R_2(X_2,X_3)$};
    
            \node at (2,2) {$V_3(X_1,X_2,X_3)$};

            \node at (2,3) {$V_4(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1.85,1.75);
            \draw (3,1.25) -- (2.15,1.75);

            \draw (2,2.25) -- (2,2.75);
    
            \node at (2,-0.7) {View Tree 3};
        \end{tikzpicture}
    \end{tabular}
    \\[-0.5em]
    %------------------ Bottom row: Figures 4–6 ------------------%
    \begin{tabular}{ccc}
        % Figure 4
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_4(X_3, X_4)$};
            \node at (2.3,0) {$R_5(X_4, X_5)$};
            
            \node at (1,1) {$V_5(X_3,X_4,X_5)$};
               
            \node at (1,2) {$V_6(X_3,X_5)$};
            \node at (3.2,2) {$R_6(X_5,X_3)$};
    
            \node at (2,3) {$V_7(X_3,X_5)$};

            \node at (2,4) {$V_8(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1,1.75);
    
            \draw (1,2.25) -- (1.85,2.75);
            \draw (3,2.25) -- (2.15,2.75);

            \draw (2,3.25) -- (2,3.75);
    
            \node at (2,-0.7) {View Tree 4};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_5(X_4, X_5)$};
            \node at (2.3,0) {$R_6(X_5, X_3)$};
            
            \node at (1,1) {$V_5(X_4,X_5,X_6)$};
               
            \node at (1,2) {$V_6(X_3,X_4)$};
            \node at (3.2,2) {$R_4(X_3,X_4)$};
    
            \node at (2,3) {$V_7(X_3,X_4)$};

            \node at (2,4) {$V_8(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1,1.75);
    
            \draw (1,2.25) -- (1.85,2.75);
            \draw (3,2.25) -- (2.15,2.75);

            \draw (2,3.25) -- (2,3.75);
    
            \node at (2,-0.7) {View Tree 5};
        \end{tikzpicture}
        &
        % Figure 6
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_4(X_3, X_4)$};
            \node at (2.3,0) {$R_6(X_5, X_3)$};
            
            \node at (0.8,1) {$V_5(X_3,X_5,X_6)$};
            \node at (3.4,1) {$R_5(X_4,X_5)$};
    
            \node at (2,2) {$V_6(X_3,X_4,X_5)$};

            \node at (2,3) {$V_7(X_3)$};
    
            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1.85,1.75);
            \draw (3,1.25) -- (2.15,1.75);

            \draw (2,2.25) -- (2,2.75);
    
            \node at (2,-0.7) {View Tree 6};
        \end{tikzpicture}
    \end{tabular}
    \end{tabular}
    \vspace*{-2em}
    \caption{Each view tree used to maintain the bow tie query can be constructed by creating a view $V_{\text{root}}(X_3)$ and attaching from this root two view trees: one from the set $\{1,2,3\}$ and one from the set $\{4, 5, 6\}$.}
    \label{fig:bowtie-view-trees}
    % \Description{Six view trees used for the construction of the each bow tie query view tree.}
\end{figure}

==> diamond-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{4pt} % default is 6pt
    \begin{tabular}{c}
    %------------------ Top row: Figures 1–2 ------------------%
    \begin{tabular}{ccc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.63,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\large,
            transform shape
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.35,0) {$R_1(X_1,X_2)$};
            \node at (1.85,0) {$R_2(X_2,X_3)$};
            
            \node at (0.5,1) {$V_1(X_1,X_2,X_3)$};
            \node at (2.95,1) {$R_3(X_3,X_4)$};
            \node at (5.2,1) {$R_4(X_4,X_1)$};

            \node at (-1.25,2) {$R_5(X_1,X_3)$};
            \node at (1,2) {$V_2(X_1,X_3)$};
            \node at (4,2) {$V_3(X_3,X_4,X_1)$};  
    
            \node at (1,3) {$V_4(X_1,X_3)$};
            \node at (4,3) {$V_5(X_3,X_1)$}; 

            \node at (2.5,4) {$V_6(X_1,X_3)$};

            \draw (0.15,0.25) -- (0.85,0.75);
            \draw (1.85,0.25) -- (1.15,0.75);

            \draw (1,1.25) -- (1,1.75);
            \draw (3.15,1.25) -- (3.85,1.75);
            \draw (4.85,1.25) -- (4.15,1.75);

            \draw (-0.75,2.25) -- (0.85,2.75);
            \draw (1,2.25) -- (1,2.75);
            \draw (4,2.25) -- (4,2.75);

            \draw (1,3.25) -- (2.35,3.75);
            \draw (4,3.25) -- (2.65,3.75);
    
            \node at (2.5,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.65,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\large,
            transform shape
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.5,0) {$R_2(X_2,X_3)$};
            \node at (1.85,0) {$R_3(X_3,X_4)$};
            
            \node at (0.6,1) {$V_1(X_2,X_3,X_4)$};
            \node at (3.15,1) {$R_5(X_1,X_3)$};

            \node at (0.25,2) {$V_2(X_1,X_2,X_3,X_4)$};
            \node at (3.15,2) {$R_1(X_1,X_2)$};
            \node at (5.2,2) {$R_4(X_4,X_1)$};

            \node at (1,3) {$V_3(X_1,X_2,X_4)$};
            \node at (4,3) {$V_4(X_1,X_2,X_4)$};

            \node at (2.5,4) {$V_4(X_1,X_2,X_4)$};


            \draw (0.15,0.25) -- (0.85,0.75);
            \draw (1.85,0.25) -- (1.15,0.75);

            \draw (3,1.25) -- (1.15,1.75);
            \draw (1,1.25) -- (1,1.75);
            
            \draw (3.15,2.25) -- (3.85,2.75);
            \draw (4.85,2.25) -- (4.15,2.75);
            
            \draw (1,2.25) -- (1,2.75);

            \draw (1,3.25) -- (2.35,3.75);
            \draw (4,3.25) -- (2.65,3.75);
    
            \node at (2.5,-0.7) {View Tree 2};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.65,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\large,
            transform shape
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.2,0) {$R_1(X_1,X_2)$};
            \node at (2,0) {$R_4(X_4,X_1)$};
            
            \node at (1,1) {$V_1(X_1,X_2,X_4)$};
            \node at (3.55,1) {$R_5(X_1,X_3)$};

            \node at (0.25,2) {$V_2(X_1,X_2,X_3,X_4)$};
            \node at (3.15,2) {$R_2(X_2,X_3)$};
            \node at (5.3,2) {$R_3(X_3,X_4)$};

            \node at (1,3) {$V_3(X_2,X_3,X_4)$};
            \node at (4,3) {$V_4(X_2,X_3,X_4)$};

            \node at (2.5,4) {$V_4(X_2,X_3,X_4)$};


            \draw (0.15,0.25) -- (0.85,0.75);
            \draw (1.85,0.25) -- (1.15,0.75);

            \draw (3,1.25) -- (1.15,1.75);
            \draw (1,1.25) -- (1,1.75);
            
            \draw (3.15,2.25) -- (3.85,2.75);
            \draw (4.85,2.25) -- (4.15,2.75);
            
            \draw (1,2.25) -- (1,2.75);

            \draw (1,3.25) -- (2.35,3.75);
            \draw (4,3.25) -- (2.65,3.75);
    
            \node at (2.5,-0.7) {View Tree 3};
        \end{tikzpicture}
    \end{tabular}
    \\[-0.5em]
    %------------------ Bottom row: Figures 4–7 ------------------%
    \begin{tabular}{cccc}
        % Figure 4
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_2(X_2, X_3)$};
            \node at (2.3,0) {$R_3(X_3, X_4)$};
            
            \node at (-0.3,1) {$V_1(X_2,X_3,X_4)$}; 
            \node at (2.3,1) {$R_5(X_1,X_3)$}; 
               
            \node at (0.25,2) {$V_2(X_1,X_2,X_3,X_4)$};
    
            \node at (-0.3,3) {$V_3(X_1,X_2,X_4)$};
            \node at (2.3,3) {$R_1(X_1,X_2)$};

            \node at (0,4) {$V_4(X_1,X_2,X_4)$};

            \node at (0,5) {$V_5(X_1,X_4)$};
            \node at (2.2,5) {$R_4(X_4,X_1)$};

            \node at (0,6) {$V_6(X_1,X_4)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (1.5,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);
            \draw (1.5,1.25) -- (0.15,1.75);

            \draw (0,2.25) -- (0,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (1.5,3.25) -- (0.15,3.75);

            \draw (0,4.25) -- (0,4.75);

            \draw (0,5.25) -- (0,5.75);
            \draw (1.5,5.25) -- (0.15,5.75);
    
            \node at (1,-0.7) {View Tree 4};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.2,0) {$R_1(X_1, X_2)$};
            \node at (2.1,0) {$R_2(X_2, X_3)$};
            
            \node at (0,1) {$V_1(X_1,X_2,X_3)$};

            \node at (0,2) {$V_2(X_1,X_3)$}; 
            \node at (2.2,2) {$R_5(X_1,X_3)$}; 
               
            \node at (0,3) {$V_3(X_1,X_3)$};
            \node at (2.2,3) {$R_4(X_4,X_1)$};

            \node at (0,4) {$V_4(X_1,X_3,X_4)$};

            \node at (0,5) {$V_5(X_3,X_4)$};
            \node at (2,5) {$R_3(X_3,X_4)$};

            \node at (0,6) {$V_6(X_3,X_4)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (1.5,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);

            \draw (0,2.25) -- (0,2.75);
            \draw (1.5,2.25) -- (0.15,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (1.5,3.25) -- (0.15,3.75);

            \draw (0,4.25) -- (0,4.75);

            \draw (0,5.25) -- (0,5.75);
            \draw (1.5,5.25) -- (0.15,5.75);
    
            \node at (1,-0.7) {View Tree 5};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_3(X_3, X_4)$};
            \node at (2.2,0) {$R_4(X_4, X_1)$};
            
            \node at (0,1) {$V_1(X_3,X_4,X_1)$};

            \node at (0,2) {$V_2(X_3,X_1)$}; 
            \node at (2.2,2) {$R_5(X_1,X_3)$}; 
               
            \node at (0,3) {$V_3(X_1,X_3)$};
            \node at (2.1,3) {$R_1(X_1,X_2)$};

            \node at (0,4) {$V_4(X_1,X_2,X_3)$};

            \node at (0,5) {$V_5(X_2,X_3)$};
            \node at (2.1,5) {$R_2(X_2,X_3)$};

            \node at (0,6) {$V_6(X_2,X_3)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (1.5,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);

            \draw (0,2.25) -- (0,2.75);
            \draw (1.5,2.25) -- (0.15,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (1.5,3.25) -- (0.15,3.75);

            \draw (0,4.25) -- (0,4.75);

            \draw (0,5.25) -- (0,5.75);
            \draw (1.5,5.25) -- (0.15,5.75);
    
            \node at (1,-0.7) {View Tree 6};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_3(X_3,X_4)$};
            \node at (2.2,0) {$R_4(X_4,X_1)$};
            
            \node at (0,1) {$V_1(X_3,X_4,X_1)$};

            \node at (0,2) {$V_2(X_3,X_1)$}; 
            \node at (2.1,2) {$R_5(X_1,X_3)$}; 
               
            \node at (0,3) {$V_3(X_1,X_3)$};
            \node at (2.1,3) {$R_2(X_2,X_3)$};

            \node at (0,4) {$V_4(X_1,X_2,X_3)$};

            \node at (0,5) {$V_5(X_1,X_2)$};
            \node at (2.1,5) {$R_1(X_1,X_2)$};

            \node at (0,6) {$V_6(X_1,X_2)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (1.5,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);

            \draw (0,2.25) -- (0,2.75);
            \draw (1.5,2.25) -- (0.15,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (1.5,3.25) -- (0.15,3.75);

            \draw (0,4.25) -- (0,4.75);

            \draw (0,5.25) -- (0,5.75);
            \draw (1.5,5.25) -- (0.15,5.75);
    
            \node at (1,-0.7) {View Tree 7};
        \end{tikzpicture}
    \end{tabular}
    \end{tabular}
    \vspace*{-2em}
    \caption{The seven view trees used to maintain the diamond query.}
    \label{fig:diamond-view-trees}
    % \Description{Seven view trees for the diamond query.}
\end{figure}

==> lw-4-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{8pt} % default is 6pt
    \begin{tabular}{cccc}
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$S(A,C,D)$};
            \node at (2,0) {$T(A,B,D)$};
            
            \node at (0,1) {$V_1(A,B,C,D)$}; 
            \node at (2.4,1) {$U(A,B,C)$};
               
            \node at (0,2) {$V_2(A,B,C,D)$};
            
            \node at (0,3) {$V_3(B,C,D)$};
            \node at (2,3) {$R(B,C,D)$};

            \node at (0,4) {$V_4(B,C,D)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (2,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);
            \draw (2,1.25) -- (0.15,1.75);

            \draw (0,2.25) -- (0,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (2,3.25) -- (0.15,3.75);
    
            \node at (1,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(B,C,D)$};
            \node at (2,0) {$T(A,B,D)$};
            
            \node at (0,1) {$V_1(A,B,C,D)$}; 
            \node at (2.4,1) {$U(A,B,C)$};
               
            \node at (0,2) {$V_2(A,B,C,D)$};
            
            \node at (0,3) {$V_3(A,C,D)$};
            \node at (2,3) {$S(A,C,D)$};

            \node at (0,4) {$V_4(A,C,D)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (2,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);
            \draw (2,1.25) -- (0.15,1.75);

            \draw (0,2.25) -- (0,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (2,3.25) -- (0.15,3.75);
    
            \node at (1,-0.7) {View Tree 2};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(B,C,D)$};
            \node at (2,0) {$S(A,C,D)$};
            
            \node at (0,1) {$V_1(A,B,C,D)$}; 
            \node at (2.4,1) {$U(A,B,C)$};
               
            \node at (0,2) {$V_2(A,B,C,D)$};
            
            \node at (0,3) {$V_3(A,B,D)$};
            \node at (2,3) {$T(A,B,D)$};

            \node at (0,4) {$V_4(A,B,D)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (2,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);
            \draw (2,1.25) -- (0.15,1.75);

            \draw (0,2.25) -- (0,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (2,3.25) -- (0.15,3.75);
    
            \node at (1,-0.7) {View Tree 3};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R(B,C,D)$};
            \node at (2,0) {$S(A,C,D)$};
            
            \node at (0,1) {$V_1(A,B,C,D)$}; 
            \node at (2.4,1) {$T(A,B,D)$};
               
            \node at (0,2) {$V_2(A,B,C,D)$};
            
            \node at (0,3) {$V_3(A,B,C)$};
            \node at (2,3) {$U(A,B,C)$};

            \node at (0,4) {$V_4(A,B,C)$};
    
            \draw (0,0.25) -- (0,0.75);
            \draw (2,0.25) -- (0.15,0.75);
    
            \draw (0,1.25) -- (0,1.75);
            \draw (2,1.25) -- (0.15,1.75);

            \draw (0,2.25) -- (0,2.75);

            \draw (0,3.25) -- (0,3.75);
            \draw (2,3.25) -- (0.15,3.75);
    
            \node at (1,-0.7) {View Tree 4};
        \end{tikzpicture}
    \end{tabular}
    \vspace*{-2em}
    % \Description{Four view trees for the Loomis-Whitney query.}
    \caption{The four view trees used to maintain the LW-4 query.}
    \label{fig:lw-4-trees}
\end{figure}

==> paw-trees.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{8pt} % default is 6pt
    \begin{tabular}{ccc}
        % Figure 1
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.2,0) {$R_1(X_1,X_2)$}; 
            \node at (2,0) {$R_2(X_2,X_3)$};

            \node at (1,1) {$V_1(X_1,X_2,X_3)$};
               
            \node at (1,2) {$V_2(X_1,X_3)$};
            \node at (3.2,2) {$R_3(X_3,X_1)$};

            \node at (1,3) {$V_3(X_1,X_3)$};
            \node at (3.2,3) {$R_4(X_3,X_4)$};
    
            \node at (1,4) {$V_4(X_3)$};
            \node at (3,4) {$V_5(X_3)$};

            \node at (1,5) {$V_6(X_3)$};

            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1,1.75);

            \draw (1,2.25) -- (1,2.75);
            \draw (3,2.25) -- (1.15,2.75);
    
            \draw (1,3.25) -- (1,3.75);
            \draw (3,3.25) -- (3,3.75);

            \draw (1,4.25) -- (1,4.75);
            \draw (3,4.25) -- (1.15,4.75);
    
            \node at (1.5,-0.7) {View Tree 1};
        \end{tikzpicture}
        &
        % Figure 2
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (-0.2,0) {$R_1(X_1,X_2)$}; 
            \node at (2.1,0) {$R_3(X_3,X_1)$};

            \node at (1,1) {$V_1(X_1,X_2,X_3)$};
               
            \node at (1,2) {$V_2(X_2,X_3)$};
            \node at (3.1,2) {$R_2(X_2,X_3)$};

            \node at (1,3) {$V_3(X_2,X_3)$};
            \node at (3.2,3) {$R_4(X_3,X_4)$};
    
            \node at (1,4) {$V_4(X_3)$};
            \node at (3,4) {$V_5(X_3)$};

            \node at (1,5) {$V_6(X_3)$};

            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
    
            \draw (1,1.25) -- (1,1.75);

            \draw (1,2.25) -- (1,2.75);
            \draw (3,2.25) -- (1.15,2.75);
    
            \draw (1,3.25) -- (1,3.75);
            \draw (3,3.25) -- (3,3.75);

            \draw (1,4.25) -- (1,4.75);
            \draw (3,4.25) -- (1.15,4.75);
    
            \node at (1.5,-0.7) {View Tree 2};
        \end{tikzpicture}
        &
        % Figure 3
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={
            circle,
            draw=none,
            minimum size=2.5em,
            inner sep=0pt,
            font=\scriptsize
            },
            every edge/.style={>=Stealth, line width=0.7, draw=black},
            ]
        
            \node at (0,0) {$R_2(X_2,X_3)$}; 
            \node at (2,0) {$R_3(X_3,X_1)$};
            \node at (4.2,0) {$R_4(X_3,X_4)$};

            \node at (1,1) {$V_1(X_1,X_2,X_3)$};
            \node at (3,1) {$V_2(X_3)$};
            
            \node at (1,2) {$V_3(X_1,X_2,X_3)$};
            
            \node at (1,3) {$V_4(X_1,X_2)$};
            \node at (3.1,3) {$R_1(X_1,X_2)$};
    
            \node at (1,4) {$V_5(X_1,X_3)$};

            \draw (0,0.25) -- (0.85,0.75);
            \draw (2,0.25) -- (1.15,0.75);
            \draw (4,0.25) -- (3.4,0.75);
    
            \draw (1,1.25) -- (1,1.75);
            \draw (3,1.25) -- (1.15,1.75);

            \draw (1,2.25) -- (1,2.75);
    
            \draw (1,3.25) -- (1,3.75);
            \draw (3,3.25) -- (1.15,3.75);
    
            \node at (2,-0.7) {View Tree 3};
        \end{tikzpicture}
    \end{tabular}
    \vspace*{-2em}
    \caption{The three view trees used to maintain the paw query.}
    \label{fig:paw-view-trees}
    % \Description{Three view trees for the paw query.}
\end{figure}

==> query-structures.tex <==
\begin{figure}
    \centering
    \setlength{\extrarowheight}{4pt}
    \setlength{\tabcolsep}{10pt} % default is 6pt
    \begin{tabular}{cccc}
    \begin{tikzpicture}[scale=0.7, transform shape, line width=0.5pt]

        % Coordinates
        \node[draw,circle,inner sep=1] (a) at (0,0) {$X_1$};
        \node[draw,circle,inner sep=1] (b) at (0,1.5) {$X_2$};
        \node[draw,circle,inner sep=1] (c) at (1,0.75) {$X_3$};
        \node[draw,circle,inner sep=1] (d) at (2,0) {$X_4$};
        \node[draw,circle,inner sep=1] (e) at (2,1.5) {$X_5$};
        
        % Left triangle
        \draw (a) -- (b) -- (c) -- (a);
        
        % Right triangle
        \draw (c) -- (d) -- (e) -- (c);

        \node at (1,-1) {Bow Tie};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.7, transform shape, line width=0.5pt]

        % Coordinates
        \node[draw,circle,inner sep=1] (a) at (0,0) {$X_1$};
        \node[draw,circle,inner sep=1] (b) at (0,1.5) {$X_2$};
        \node[draw,circle,inner sep=1] (c) at (1.5,1.5) {$X_3$};
        \node[draw,circle,inner sep=1] (d) at (1.5,0) {$X_4$};
        
        % Left triangle
        \draw (a) -- (b) -- (c) -- (d) -- (a);
        \draw (a) -- (c);

        \node at (0.75,-1) {Diamond};

    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.7, transform shape, line width=0.5pt]
    
        \node[draw,circle,inner sep=1] (c) at (1,0.75) {$X_3$};
        \node[draw,circle,inner sep=1] (d) at (2,0) {$X_1$};
        \node[draw,circle,inner sep=1] (e) at (2,1.5) {$X_2$};
        \node[draw,circle,inner sep=1] (f) at (-0.5,0.75) {$X_4$};
        
        \draw (c) -- (d) -- (e) -- (c) -- (f);
        

        \node[draw=none] at (0.75,-1) {Paw};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.7, transform shape, line width=0.5pt]
    
        \node[draw,circle,inner sep=1] (c) at (0,0.75) {$X_3$};
        \node[draw,circle,inner sep=1] (d) at (1,0) {$X_1$};
        \node[draw,circle,inner sep=1] (e) at (1,1.5) {$X_2$};
        \node[draw,circle,inner sep=1] (f) at (2,0.0) {$X_4$};
        \node[draw,circle,inner sep=1] (g) at (2,1.5) {$X_5$};
        
        \draw (c) -- (d) -- (e) -- (c);
        \draw (d) -- (f);
        \draw (e) -- (g);
        

        \node[draw=none] at (1,-1) {Big Paw};
    \end{tikzpicture}
    \end{tabular}
    % \Description{The structures of some of the less common queries described in the examples.}
    \caption{The structures of some of the less common queries described in the examples.}
    \label{fig:query-structures}
\end{figure}
